Actively Learning to Coordinate in Convex Games via Approximate Correlated Equilibrium

Correlated equilibrium generalizes Nash equilibrium by allowing a central coordinator to guide players' actions through shared recommendations, similar to how routing apps guide drivers. We investigate how a coordinator can learn a correlated equilibrium in convex games where each player minimizes a convex cost function that depends on other players' actions, subject to convex constraints without knowledge of the players' cost functions. We propose a learning framework that learns an approximate correlated equilibrium by actively querying players' regrets, \emph{i.e.}, the cost saved by deviating from the coordinator's recommendations. We first show that a correlated equilibrium in convex games corresponds to a joint action distribution over an infinite joint action space that minimizes all players' regrets. To make the learning problem tractable, we introduce a heuristic that selects finitely many representative joint actions by maximizing their pairwise differences. We then apply Bayesian optimization to learn a probability distribution over the selected joint actions by querying all players' regrets. The learned distribution approximates a correlated equilibrium by minimizing players' regrets. We demonstrate the proposed approach via numerical experiments on multi-user traffic assignment games in a shared transportation network.

==> numerical/figs/four_player_game.tex <==




\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{axis}[
width=1\columnwidth,      % use column width, not textwidth
  height=1.2\columnwidth,      % keep aspect
  scale only axis,  
xmin=0, xmax=100,
ymin=0, ymax=300,
grid=major,               % <--- show major grid lines
    major grid style={dashed,gray!50}, % (optional) style of grid
    xlabel = \footnotesize Iterations,
    xshift = 0pt
]

\definecolor{player1color}{rgb}{0,0,1}
\definecolor{player2color}{rgb}{0,0.5,0}
\definecolor{player3color}{rgb}{1,0,0}
\definecolor{player4color}{rgb}{1,0.5,0}

\addplot [mark=none, color=player1color, line width=1pt, solid] table[x=iteration,y=player1_median] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
%\addlegendentry{No-CCP Normalized Average Case Player 1}

\addplot [mark=none, color=player2color, line width=1pt, solid] table[x=iteration,y=player2_median] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
%\addlegendentry{No-CCP Normalized Average Case Player 2}

\addplot [mark=none, color=player3color, line width=1pt, solid] table[x=iteration,y=player3_median] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
%\addlegendentry{No-CCP Normalized Average Case Player 3}

\addplot [mark=none, color=player4color, line width=1pt, solid] table[x=iteration,y=player4_median] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
%\addlegendentry{No-CCP Normalized Average Case Player 4}

\addplot [mark=none, color=player1color, line width=1pt, dotted] table[x=iteration,y=player1_median] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
%\addlegendentry{CCP Normalized Average Case Player 1}

\addplot [mark=none, color=player2color, line width=1pt, dotted] table[x=iteration,y=player2_median] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
%\addlegendentry{CCP Normalized Average Case Player 2}

\addplot [mark=none, color=player3color, line width=1pt, dotted] table[x=iteration,y=player3_median] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
%\addlegendentry{CCP Normalized Average Case Player 3}

\addplot [mark=none, color=player4color, line width=1pt, dotted] table[x=iteration,y=player4_median] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
%\addlegendentry{CCP Normalized Average Case Player 4}

% Add IQR shadow areas
\addplot [name path=upper0p1, draw=none] table[x=iteration,y=player1_q3] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
\addplot [name path=lower0p1, draw=none] table[x=iteration,y=player1_q1] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
\addplot [fill=player1color!20] fill between[of=upper0p1 and lower0p1];

\addplot [name path=upper0p2, draw=none] table[x=iteration,y=player2_q3] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
\addplot [name path=lower0p2, draw=none] table[x=iteration,y=player2_q1] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
\addplot [fill=player2color!20] fill between[of=upper0p2 and lower0p2];

\addplot [name path=upper0p3, draw=none] table[x=iteration,y=player3_q3] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
\addplot [name path=lower0p3, draw=none] table[x=iteration,y=player3_q1] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
\addplot [fill=player3color!20] fill between[of=upper0p3 and lower0p3];

\addplot [name path=upper0p4, draw=none] table[x=iteration,y=player4_q3] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
\addplot [name path=lower0p4, draw=none] table[x=iteration,y=player4_q1] {ccp_vs_no_ccp_normalized_no_ccp_normalized_average_case.dat};
\addplot [fill=player4color!20] fill between[of=upper0p4 and lower0p4];

\addplot [name path=upper1p1, draw=none] table[x=iteration,y=player1_q3] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
\addplot [name path=lower1p1, draw=none] table[x=iteration,y=player1_q1] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
\addplot [fill=player1color!20] fill between[of=upper1p1 and lower1p1];

\addplot [name path=upper1p2, draw=none] table[x=iteration,y=player2_q3] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
\addplot [name path=lower1p2, draw=none] table[x=iteration,y=player2_q1] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
\addplot [fill=player2color!20] fill between[of=upper1p2 and lower1p2];

\addplot [name path=upper1p3, draw=none] table[x=iteration,y=player3_q3] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
\addplot [name path=lower1p3, draw=none] table[x=iteration,y=player3_q1] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
\addplot [fill=player3color!20] fill between[of=upper1p3 and lower1p3];

\addplot [name path=upper1p4, draw=none] table[x=iteration,y=player4_q3] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
\addplot [name path=lower1p4, draw=none] table[x=iteration,y=player4_q1] {ccp_vs_no_ccp_normalized_ccp_normalized_average_case.dat};
\addplot [fill=player4color!20] fill between[of=upper1p4 and lower1p4];

\end{axis}
\end{tikzpicture}


==> numerical/figs/two_player_game.tex <==




\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\begin{tikzpicture}
\begin{axis}[
width=1\columnwidth,      % use column width, not textwidth
  height=1.16\columnwidth,      % keep aspect
  scale only axis,  
xmin=0, xmax=100,
ymin=0, ymax=60,
grid=major,               % <--- show major grid lines
    major grid style={dashed,gray!50}, % (optional) style of grid
    xlabel = \footnotesize Iterations,
    xshift = 0pt
]

\definecolor{player1color}{rgb}{0,0,1}
\definecolor{player2color}{rgb}{0,0.5,0}

\addplot [mark=none, color=player1color, line width=1pt, dotted] table[x=iteration,y=player1_median] {ccp_vs_no_ccp_normalized_for_two_players_no_ccp_normalized.dat};
%\addlegendentry{No-CCP Normalized Player 1}

\addplot [mark=none, color=player2color, line width=1pt, dotted] table[x=iteration,y=player2_median] {ccp_vs_no_ccp_normalized_for_two_players_no_ccp_normalized.dat};
%\addlegendentry{No-CCP Normalized Player 2}

\addplot [mark=none, color=player1color, line width=1pt, solid] table[x=iteration,y=player1_median] {ccp_vs_no_ccp_normalized_for_two_players_ccp_normalized.dat};
%\addlegendentry{CCP Normalized Player 1}

\addplot [mark=none, color=player2color, line width=1pt, solid] table[x=iteration,y=player2_median] {ccp_vs_no_ccp_normalized_for_two_players_ccp_normalized.dat};
%\addlegendentry{CCP Normalized Player 2}

% Add IQR shadow areas
\addplot [name path=upper0p1, draw=none] table[x=iteration,y=player1_q3] {ccp_vs_no_ccp_normalized_for_two_players_no_ccp_normalized.dat};
\addplot [name path=lower0p1, draw=none] table[x=iteration,y=player1_q1] {ccp_vs_no_ccp_normalized_for_two_players_no_ccp_normalized.dat};
\addplot [fill=player1color!20] fill between[of=upper0p1 and lower0p1];

\addplot [name path=upper0p2, draw=none] table[x=iteration,y=player2_q3] {ccp_vs_no_ccp_normalized_for_two_players_no_ccp_normalized.dat};
\addplot [name path=lower0p2, draw=none] table[x=iteration,y=player2_q1] {ccp_vs_no_ccp_normalized_for_two_players_no_ccp_normalized.dat};
\addplot [fill=player2color!20] fill between[of=upper0p2 and lower0p2];

\addplot [name path=upper1p1, draw=none] table[x=iteration,y=player1_q3] {ccp_vs_no_ccp_normalized_for_two_players_ccp_normalized.dat};
\addplot [name path=lower1p1, draw=none] table[x=iteration,y=player1_q1] {ccp_vs_no_ccp_normalized_for_two_players_ccp_normalized.dat};
\addplot [fill=player1color!20] fill between[of=upper1p1 and lower1p1];

\addplot [name path=upper1p2, draw=none] table[x=iteration,y=player2_q3] {ccp_vs_no_ccp_normalized_for_two_players_ccp_normalized.dat};
\addplot [name path=lower1p2, draw=none] table[x=iteration,y=player2_q1] {ccp_vs_no_ccp_normalized_for_two_players_ccp_normalized.dat};
\addplot [fill=player2color!20] fill between[of=upper1p2 and lower1p2];

\end{axis}
\end{tikzpicture}

